Liveness Verification and Synthesis: New Algorithms for Recursive Programs

We consider the problems of liveness verification and liveness synthesis for recursive programs. The liveness verification problem (LVP) is to decide whether a given omega-context-free language is contained in a given omega-regular language. The liveness synthesis problem (LSP) is to compute a strategy so that a given omega-context-free game, when played along the strategy, is guaranteed to derive a word in a given omega-regular language. The problems are known to be EXPTIME-complete and EXPTIME-complete, respectively. Our contributions are new algorithms with optimal time complexity. For LVP, we generalize recent lasso-finding algorithms (also known as Ramsey-based algorithms) from finite to recursive programs. For LSP, we generalize a recent summary-based algorithm from finite to infinite words. Lasso finding and summaries have proven to be efficient in a number of implementations for the finite state and finite word setting.

==> tikz/automaton_reqack.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
semithick]
%\tikzstyle{every state}=[fill=red,draw=none,text=white]

\node[initial above,state,accepting,above,initial text={}] (A)                    {$q_0$};
\node[state] (B) [right of=A] {$q_1$};

\path
(A) edge [bend left ] node [above]  {req} (B)
(B) edge [bend left] node [below] {ack} (A);
\path (A) edge [loop left] node [left] {ack, s, t} (A);
\path (B) edge [loop right] node [right] {req, s, t} (B);
\end{tikzpicture}

==> tikz/automaton_simple.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
semithick]
%\tikzstyle{every state}=[fill=red,draw=none,text=white]

\node[initial,state] (A)                    {$q_0$};
\node[state]         (B) [above right of=A] {$q_1$};
\node[state]         (D) [below right of=A] {$q_2$};
\node[state,accepting]         (C) [below right of=B] {$q_f$};

\path
    (A) edge              node {a} (B)
    (B) edge              node {a} (C)
    (A) edge              node [below left] {b} (D)
    (D) edge              node [below right] {b} (C);
\end{tikzpicture}

==> tikz/boxes_ab.tex <==
\begin{tikzpicture}
    \pic [tbox color=gray] (fid) {tbox={2}{1/1/,2/2/}};
    \node [scale=2,gray] {$\epsilon$};
    \node [below = 1.5cm] {$\fid = \tbox{\epsilon}$};
    
    \pic (a) at (3,0) {tbox={2}{1/2/dot}};
    \node [below = 1.5cm] at (3,0) {$\tbox{a}$};
    
    \pic (b) at (6,0) {tbox={2}{2/1/dot}};
    \node [below = 1.5cm] at (6,0) {$\tbox{b}$};
    
    \pic (ab) at (0,-4) {tbox={2}{1/1/dot}};
    \node [below = 1.5cm] at (0,-4) {$\tbox{ab}$};
    
    \pic (ba) at (3,-4) {tbox={2}{2/2/dot}};
    \node [below = 1.5cm] at (3,-4) {$\tbox{ba}$};
    
    \pic (aa) at (6,-4) {tbox={2}{}};
    \node [below = 1.5cm] at (6,-4) {$\tbox{aa} = \tbox{bb}$};
\end{tikzpicture}



==> tikz/boxes_reqack.tex <==
\begin{tikzpicture}[scale=0.8]
    \pic [] (fid) [transform shape] {tbox={2}{}};
    \node [scale=4] {$\varepsilon$};
    \node [below = 1cm] {$\fid = \tbox{\varepsilon}$};
    
    \pic (req) at (3,0) [transform shape] {tbox={2}{1/2/dot, 2/2/}};
    \node [below = 1cm] at (3,0) {$\tbox{req}$};
    
    \pic (ack) at (6,0) [transform shape] {tbox={2}{2/1/dot, 1/1/dot}};
    \node [below = 1cm] at (6,0) {$\tbox{ack}$};
    
    \pic (ack) at (9,0) [transform shape] {tbox={2}{1/2/dot, 2/2/dot}};
    \node [below = 1cm] at (9,0) {$\tbox{ack.req}$};
        
    \pic (qid) at (12,0) [transform shape] {tbox={2}{1/1/dot,2/2/}};
    \node [below = 1cm] at (12,0) {$\tbox{s} = \tbox{t}$};
\end{tikzpicture}



==> tikz/boxes_simple.tex <==
\begin{tikzpicture}
%    \pic [tbox color=red] (A) {tbox={5}{1/3/,1/2/dot}};
%    \pic (B) at (3,0) {tbox={5}{4/2/,2/3/,5/3/}};
    \pic (id) {tbox={4}{1/1/, 2/2/, 3/3/, 4/4/}};
    \node [below=1.5cm] {$\tbox{\epsilon} = \id$};
    \pic (a) at (3,0) {tbox={4}{1/2/, 2/4/}};
    \node [below=1.5cm] at (3,0) {$\tbox{a}$};
    \pic (b) at (6,0) {tbox={4}{1/3/, 3/4/}};
    \node [below=1.5cm] at (6,0) {$\tbox{b}$};
    \pic (aa) at (9,0) {tbox={4}{1/4/}};
    \node [below=1.5cm] at (9,0) {$\tbox{aa} = \tbox{bb}$};
    \pic (aa) at (12,0) {tbox={4}{}};
    \node [below=1.5cm] at (12,0)
    {$\tbox{w}$ for other $w$};
\end{tikzpicture}



==> tikz/buechi_construction.tikz <==
\begin{tikzpicture}
    %\node[circle, itria] {};
    
    \node(1)[draw=none, text depth=0.5cm]{box($\epsilon$);S};
    \node(2)[draw=none, below left of=1, yshift=-3cm, xshift=-2cm]{};
    \node(3)[draw=none,  below right of=1, yshift=-3cm, xshift=2cm]{};
    \node(4)[draw=none,  below  of=1, yshift=-3cm, xshift=-2cm]{box($\alpha_1$);Y};
    \node(5)[draw=none,  below  of=1, yshift=-3cm, xshift=1.5cm]{box($\alpha_2$);Z};
    \node(6)[draw=none,  below  of=1, yshift=-3cm]{...};
    \draw (1.center) -- (2.center);
    \draw (1.center) -- (3.center);
    \draw[decorate, decoration=snake] (1.center) -- (4);
    \draw[decorate, decoration=snake] (1.center) -- (5);
    
    \node(a1)[draw=none, below of = 4, yshift=0.5cm]{};
    \node(a2)[draw=none, below left of=a1, yshift=-2cm, xshift=-1cm]{};
    \node(a3)[draw=none,  below right of=a1, yshift=-2cm, xshift=1cm]{};
    \node(a4)[draw=none,  below  of=a1, yshift=-2cm, xshift=1cm]{box($\beta_1$);X};
    \node(a5)[draw=none,  below  of=a1, yshift=-2cm, xshift=-1cm]{box($\beta_2$);Y};
    
    \draw (a1.center) -- (a2.center);
    \draw (a1.center) -- (a3.center);
    \draw[decorate, decoration=snake] (a1.center) -- (a4);
    \draw[decorate, decoration=snake] (a1.center) -- (a5);
    
    \node(b1)[draw=none, below of = 5, yshift=0.5cm]{};
    \node(b2)[draw=none, below left of=b1, yshift=-1.5cm, xshift=-0.5cm]{};
    \node(b3)[draw=none,  below right of=b1, yshift=-1.5cm, xshift=0.5cm]{};
    \node(b4)[draw=none,  below  of=b1, yshift=-1.5cm, ]{box($\epsilon$);S};
    
    \draw (b1.center) -- (b2.center);
    \draw (b1.center) -- (b3.center);
    \draw[decorate, decoration=snake] (b1.center) -- (b4);
    
    \node (g1) [below of=a5, yshift=-5cm, draw=black, shape=circle]{\small{box($\epsilon$);S}};
    \node (g2) [above right of=g1, xshift=2cm,yshift=1cm, draw=black, shape=circle]{\small{box($\alpha_1$);Y}};
    \node (g3) [below  right of=g1, xshift=2cm,yshift=-1cm, draw=black, shape=circle]{\small{box($\alpha_2$);Z}};
    \node (g4) [above right of=g2, xshift=2cm,yshift=1cm, draw=black, shape=circle]{\small{box($\beta_1$);X}};
    \node (g5) [below right of=g2, xshift=2cm,yshift=-1cm, draw=black, shape=circle]{\small{box($\beta_2$);Y}};
    
    \path[draw=black, ->] (g1) -> node [above]{$\omega_{\alpha_1}$}(g2) ;
    \path[draw=black, ->] (g1) -> node [above]{$\omega_{\alpha_2}$}(g3) ;
    \path[draw=black, ->] (g2) -> node [above]{$\omega_{\beta_1}$}(g4) ;
    \path[draw=black, ->] (g2) -> node [above]{$\omega_{\beta_2}$}(g5) ;
    \path[draw=black, ->, bend right] (g3.west) -> node [above]{$\omega_{\epsilon}$}(g1.south) ;
    
    \draw[decorate, decoration=snake, ->] ([yshift=-0.5cm]a3.south) -- ([yshift=0.3cm]g2.north);
\end{tikzpicture}
    


==> tikz/grammar_graph_simple.tex <==
\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 8cm/#1,
        level distance = 2cm}] 
    
    \node [align=left] at (-3,0)
    {
        $S_\roundss \to YX$\\
        $X_\roundss \to a \ | \ b$\\
        $Y_\square \to a\  |\  b$
    };
    \node [roundpos] {S}
    child
    {
        node [squarepos] {YX}
        child
        {
            node [roundpos] {aX} 
            child
            {
                node [roundpos] {aa}
            }
            child
            {
                node [roundpos] {ab}
            }
        }
        child
        {
            node [roundpos] {bX} 
            child
            {
                node [roundpos] {ba}
            }
            child
            {
                node [roundpos] {bb}
            }
        }
    }
    ; 
\end{tikzpicture}

==> tikz/lasso.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
semithick]
%\tikzstyle{every state}=[fill=red,draw=none,text=white]

\node (A) {$q_0$};
\node (B) at (1.2,0) {$q$};
\node (C) [right of=B, node distance=1.2cm] {$q'$};

\path
(A) edge node [above] {$\tboxt$} (B)
(B) edge [densely dashed] node [above] {$\tboxr^*$} (C)
(C) edge [densely dashed, loop,looseness=4,in=30,out=-30] node [right] {$\tboxr^*$} (C)
;
\end{tikzpicture}

==> tikz/omega_graph_preprocessed.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
semithick]
%\tikzstyle{every state}=[fill=red,draw=none,text=white]

\node[state] (X)                {X};
\node[state] (Y)  [right of=X]  {Y};
\node[state] (Xp) [above of=X]  {X'};
\node[state] (Yp) [right of=Xp] {Y'};

\path
(X) edge [loop below] node [below]  {X} (X)
(Xp) edge [bend left] node [above]  {req} (Yp)
(Xp) edge [loop left] node [below]  {$\epsilon$} (Xp)
(Xp) edge [loop below] node [below]  {X} (Xp)
(Yp) edge [loop below] node [below]  {s} (Yp)
;
\end{tikzpicture}
